Justification of Landau Hydrodynamic-Tube Model in Central Relativistic Heavy-Ion Collisions

The statistical event-by-event analysis of inelastic interactions of 16O and 32S nuclei in emulsion at 60 A GeV/c and 200 A GeV/c reveals the existence of groups of high multiplicity events belonging to very central nuclear interactions with Gaussian pseudorapidity distributions for produced particles as suggested by the original hydrodynamic-tube model. Characteristics of these events are presented. The experimental observations are interpreted as a result of quark-gluon plasma formation in the course of central nuclear interactions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

